Coherent Driving of a Quantum System with Modulated Free-Space Electrons

Control of quantum systems typically relies on the interaction with electromagnetic radiation. In this study, we experimentally show that the electromagnetic near-field of a spatially modulated freespace electron beam can be used to drive spin systems, demonstrating free-electron-bound-electron resonant interaction. By periodically deflecting the electron beam of a scanning electron microscope in close proximity to a spin-active solid-state sample, and sweeping the deflection frequency across the spin resonance, we directly observe phase coherent coupling between the electron beam's nearfield and the two spin states. This method relies only on classically shaping the electron beams transversal correlations and has the potential to enable coherent control of quantum systems with unprecedented, electron microscopic resolution, opening novel possibilities for advanced spectroscopic tools in nanotechnology.

==> figs/RF_setup.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
    \begin{tikzpicture}[scale=1.3, every node/.append style={transform shape}]
%---electron beam
    \coordinate (SOURCE) at (-0.4,0.4,0);
    %---coordinate system
    \coordinate (COORDINATESYSTEM2) at ($(SOURCE) + (1.2,0.2)$);
    \begin{scope}[shift= (COORDINATESYSTEM2)]
        \draw[black!80, thick, -{latex}] (0,0) -- (-0.5,0) node[black, left] {\small $y$};
        \draw[black!80, thick, -{latex}] (0,0) -- (0,-0.5) node[black, below] {\small $z$};
    \end{scope}
    %---Source
    %filament
    \begin{scope}[canvas is xy plane at z=0, shift=(SOURCE)]
        \draw (-0.25,0) -- ++(0,-0.05) .. controls +(0,-0.08) and +(-0.08,0) .. ++(0.1,-0.1) -- ++(0.05,0) .. controls +(0.08,0) and +(0,0.08) .. ++(0.1,-0.1) .. controls +(0,0.08) and +(-0.08,0) .. ++(0.1,0.1) -- ++(0.05,0) .. controls +(0.08,0) and +(0,-0.08) .. ++(0.1,0.1) -- ++(0,0.05);
    \end{scope}

    %---Lense
    %---lower arcs
    \coordinate (L2) at ($(SOURCE) + (0,-0.7,0)$);
    \coordinate (L2LOWER) at ($(L2) + (0,-0.5,0)$);
    \begin{scope}[canvas is xz plane at y=0, shift=(L2LOWER)]
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (0.9,0) arc (0:-23:0.9) [y={(-0.78,-2)}] -- ++(0,0.6) -- ++(-0.5,0) --cycle;
    \end{scope}
    %---upper arcs
    \begin{scope}[shift=(L2)]
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (-0.9,0,0) [y={(0.38,0.38)}] arc (180:0:0.9) [y={(-0.19,0.5)}] -- ++(0,-2.65,0) -- ++(-0.5,0) [y={(0.38,1.38)}] arc (0:180:0.4) -- ++(-0.5,0,0) -- cycle;
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (0.4,0,0) [y={(0.38,0.38)}] arc (0:180:0.4);
    \end{scope}
    %---coil
    \def\spacing{0.09};
    \begin{scope}[canvas is xy plane at z=0, shift=(L2)]
        %left coil cut
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (-0.9,0) -- ++(0.5,0) -- ++(0,-0.5) -- ++(-0.5,0) -- cycle;
        \foreach \j in {1,2,...,5}
            \foreach \i in {1,2,...,5} {
                \draw[color=black, line width=0.1pt, fill=semLensColor] (-0.925,0.025) ++(\i*\spacing,-\j*\spacing) circle (0.03);
        }
        %right coil cut
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (0.9,0) -- ++(-0.5,0) -- ++(0,-0.5) -- ++(0.5,0) -- cycle;
        \foreach \j in {1,2,...,5}
        \foreach \i in {1,2,...,5} {
            \draw[color=black, line width=0.1pt, fill=semLensColor] (0.925,0.025) ++(-\i*\spacing,-\j*\spacing) circle (0.03);
        }
    \end{scope}

    %---condenser aperture
    \coordinate (CONDENSER) at ($(L2) + (0,-1,0)$);
    %---lower arcs
    \coordinate (CONDENSERLOWER) at ($(CONDENSER) + (0,-0.1,0)$);
    \begin{scope}[canvas is xz plane at y=0, shift=(CONDENSERLOWER), line width=0.1mm]
        \draw[black,fill=black!80] (0.7,0) arc (0:-23:0.7) [y={(-0.78,-2)}] -- ++(0,0.1) -- ++(-0.3,0) --cycle;
    \end{scope}
    %---upper arcs
    \begin{scope}[shift=(CONDENSER)]
        \draw[black, line width=0.1mm, fill=black!80] (-0.7,0,0) [y={(0.38,0.38)}] arc (180:0:0.7) [y={(-0.19,0.5)}] -- ++(0,-0.5,0) -- ++(-0.55,0) [y={(0.38,1.38)}] arc (0:180:0.15) -- ++(-0.55,0) -- cycle;
        \draw[black, line width=0.1mm, fill=black!80] (0.15,0,0) [y={(0.38,0.38)}] arc (0:180:0.15);
    \end{scope}

    \begin{scope}[canvas is xy plane at z=0, shift=(CONDENSER)]
        \draw[fill=black!80] (-0.7,0) -- ++(0.55,0) -- ++(0,-0.1) -- ++(-0.55,0) -- cycle;
        \draw[fill=black!80] (0.7,0) -- ++(-0.55,0) -- ++(0,-0.1) -- ++(0.55,0) -- cycle;
    \end{scope}

    %---deflection
    \coordinate (DEFLECTION) at ($(CONDENSER) + (0,-1,0)$);
    \coordinate (DEFLECTIONRIGHT) at ($(DEFLECTION) + (0.3,0,0)$);
    \def\platesize{0.35}
    \tikzmath{\plateconnect = \platesize * cos(45) / 2;}
    \begin{scope}[canvas is yz plane at x=0, shift=(DEFLECTIONRIGHT)]
        \draw[rectangle, deflectionColor, fill=deflectionColor!50] (-\platesize,-\platesize) rectangle (\platesize,\platesize);
    \end{scope}
    \node[nosep] (DEFLCTIONPLATEPIN) at ($(DEFLECTIONRIGHT) + (\plateconnect,0)$) {};
    \coordinate (DEFLECTIONLEFT) at ($(DEFLECTION) + (-0.3,0,0)$);
    \begin{scope}[canvas is yz plane at x=0, shift=(DEFLECTIONLEFT)]
        \draw[rectangle, deflectionColor, fill=deflectionColor!50] (-\platesize,-\platesize) rectangle (\platesize,\platesize);
    \end{scope}
    \draw[semithick, circuitColor, color=circuitColor]  ($(DEFLECTIONLEFT) + (-\plateconnect,0)$)   to[short] ++(-0.4,0)  to[short] ++(0,-0.3) node[sground, scale=0.6] {};

%---e-beam
    %---setup
    \def\ymax{4.15};
    \def\xamp{1.9};
    \def\phase{45};
    \def\angularVel{2.4};
    \def\deflstrength{0.1};
    \def\offset{0.0};
    %\tikzmath{\xmax = \xamp*sin(\phase*\ymax*\angularVel) * (\offset+\ymax*\deflstrength);}
    \def\xmax{0.791}

%---e-beam-cone
    \begin{scope}[shift=(DEFLECTION)] 
        \draw[thin, beamShadeColor, fill=beamShadeColor] (0,0) -- (\xmax, -\ymax) -- (-\xmax, -\ymax) -- cycle;
    \end{scope}

    %---pick up coil
    \begin{scope}[canvas is xy plane at z=0, inner sep=0pt, outer sep=0pt, rotate=180, shift=(PICKUP), scale=0.8,  every node/.append style={transform shape}]
        \shade[draw, black!80, inner color=bdpaColor!05, outer color=bdpaColor!120] (0.38,0.7) node (CRYSTAL1) {} -- (0.1,1.0) node (CRYSTAL2) {} -- (-0.36,0.7) node (CRYSTAL3) {} -- (-0.4,0) -- (-0.34,-0.8) node (CRYSTAL4) {} -- (-0.1,-1.0) node (CRYSTAL5) {} -- (0.2,-0.9) node (CRYSTAL6) {} -- (0.36,-0.6) node (CRYSTAL7) {} -- cycle;
        \node[dot=6pt, microCoilColor] (GNDPIN) at (0.5,0.8) {};
        \draw[microCoilColor] (GNDPIN) -- ++(0,0.15) arc(270:90:0.2) -- ++(0,0.1) node[rotate=180, sground, scale=0.6] {};
        \draw[microCoilColor, very thick] (0.5,0.8) -- (0.5,-0.7);
        \draw[microCoilColor, very thick] (0.5,-0.7) arc (180:0:-0.5);
        \draw[microCoilColor, very thick] (-0.5,-0.7) -- (-0.5,0.7);
        \draw[microCoilColor, very thick] (-0.5,0.7) arc (180:0:0.6);
        \draw[microCoilColor, very thick] (+0.7,0.7) -- (+0.7,-0.7);
        \draw[microCoilColor, very thick] (0.7,-0.7) arc (180:0:-0.7);
        \draw[microCoilColor, very thick] (-0.7,-0.7) -- (-0.7,1.3) node[dot=6pt, microCoilColor] (PINOUT) {};
    \end{scope}
    \begin{scope}[canvas is xy plane at z=0.2, inner sep=0pt, outer sep=0pt, rotate=180, shift=(PICKUP), scale=0.6,  every node/.append style={transform shape}]
        \shade[draw, black!80, inner color=bdpaColor!05, outer color=bdpaColor!100] (0.38,0.7) node (CRYSTAL11) {} -- (0.1,1.0) node (CRYSTAL22) {} -- (-0.36,0.7) node (CRYSTAL33) {} -- (-0.4,0) -- (-0.34,-0.8) node (CRYSTAL44) {} -- (-0.1,-1.0) node (CRYSTAL55) {} -- (0.2,-0.9) node (CRYSTAL66) {} -- (0.36,-0.6) node (CRYSTAL77) {} -- cycle;
    \end{scope}
    \draw[black!80] (CRYSTAL1) -- (CRYSTAL11);
    \draw[black!80] (CRYSTAL2) -- (CRYSTAL22);
    \draw[black!80] (CRYSTAL3) -- (CRYSTAL33);
    \draw[black!80] (CRYSTAL4) -- (CRYSTAL44);
    \draw[black!80] (CRYSTAL5) -- (CRYSTAL55);
    \draw[black!80] (CRYSTAL6) -- (CRYSTAL66);
    \draw[black!80] (CRYSTAL7) -- (CRYSTAL77);

    %---column part
    \begin{scope}[shift=(SOURCE)]
        \coordinate (L2CENTER) at ($(L2) + (0,-0.25,0)$);
        \draw[SEMBeam, fill=eBeamColor!60] (0,-0.3,0) -- (0.03,0,0|-L2CENTER) -- (0,0,0|-DEFLECTION) -- (-0.03,0,0|-L2CENTER) -- cycle;
    \end{scope}

    %---bias field
    \coordinate (PICKUP) at ($(DEFLECTION) + (0,-2.0,0)$);
    \coordinate (B0FIELD) at ($(PICKUP) + (0,0,0)$);
    \begin{scope}[shift=(B0FIELD), every node/.append style={transform shape}]
        \draw[biasFieldColor, -{latex}, thick, opacity=1.0] (0.7,0.8) -- (0.7, -0.6) node[biasFieldColor, anchor=center, label={[align=left, xshift=0.1cm, yshift=0.05cm]right:\scriptsize \textbf {{\color{modulationColor} $\vec{B}_m\left(t\right)$} \hspace{-2mm} {\color{black}+} \hspace{-2mm} {\color{biasFieldColor} $\vec{B}_0$}}}] {};
        \draw[biasFieldColor, ultra thin, dashed, opacity=0.8] (0.85,-0.6) -- (0.7, -0.6);
        \draw[modulationColor, {latex}-{latex}, thick, opacity=1.0] (0.85,-0.35) -- (0.85, -0.85);
    \end{scope}

    %---e-beam (wave)
    \begin{scope}[shift=(DEFLECTION)] 
        \draw[variable=\y, SEMBeam, shadowed, samples at={0,0.1,...,\ymax}] plot ({\xamp*sin(\phase*\y*\angularVel)*(\offset+\y*\deflstrength)}, -\y);
        \draw[SEMBeam] (0,0) -- ++(0,0.2);
    \end{scope}

    \draw[insertColor] ($(CRYSTAL7) + (0.05,0.0,0)$) -- (-1.08,-3.6,0) node [anchor=east, outer sep=0pt, inner sep = 0pt,insertColor, label={[align=center, xshift=0.2cm]left:{\color{insertColor} \scriptsize BDPA \\ \scriptsize sample}}] {};

%---PCB circuit
    \ctikzset{bipoles/length=0.8cm};
    \begin{scope}[semithick, circuitColor, color=circuitColor]
    %---match
		\draw (PINOUT.east) to[short] ++(0.5,0) to[C, l_=$C_1$, -*] ++(1.8,0) node[nosep] (C1) {} to[C, l=$C_2$, name=C2] ++(0,-0.7) node[sground] {};
		\draw (C1) to[short, -*] ++(1,0) node[nosep] (CON) {} to[L, l=$L$, name=L, /tikz/circuitikz/bipoles/length=0.6cm] ++(0,-0.7) node[sground] {};
    %---feed through
		\draw (CON) to[short] ++(0.4,0) node[bnc, scale=2, xscale=-1, label={[anchor=south]above:}] (FEEDTHROUGH) {};
		\draw (FEEDTHROUGH.shield) to[short] ++(0,-0.55) node[sground] {};
        \node[bnc, scale=2, circuitColor] (BNC) at ($(FEEDTHROUGH) + (1.2,0)$) {};
		\draw[very thick, black] (FEEDTHROUGH.west) -- node[circuitColor, label={[xshift=0cm,yshift=0cm, align=center]above:\footnotesize Vacuum\\ \footnotesize feedthrough}] {} (BNC.west);
		\draw (BNC.south) to[short] ++(0,-0.6) node[rground] {};
    %---filter
		\draw (BNC) to[lowpass, name=LP, l_=\footnotesize \SI{400}{\mega \hertz}] ++(1.7,0) to[highpass, name=HP, l_=\footnotesize \SI{300}{\mega \hertz}] ++(1.7,0);
    %---pre-amplifier
		\draw (HP.right) to[short] ++(1.4,0) to[short] ++(0,0.5) node[RFAmp, rotate=90, anchor=west, label={[anchor=north west, xshift=0.3cm]right:\footnotesize ZX60}] (AMP1) {};
    %---directional coupler
		\draw (AMP1.east) to[short] ++(0,0.5,0) node[anchor=west, draw, nosep, rotate=90, label={[anchor=south east, xshift=0.05cm, yshift=0.0cm]above:\scriptsize Cpl}, label={[anchor=south west, xshift=0.0cm, yshift=0.0cm]right:\scriptsize Out}, label={[anchor=north east, xshift=0.0cm, yshift=0.0cm]left:\scriptsize In}, label={[align=center, anchor=north west, yshift=0cm, xshift=0.2cm]right:\footnotesize ZEDC-10-2B \\ \footnotesize DirCpl}] (DIR) {\Dircoupler{0.5}};
	%---RF-amplifier
        \draw (DIR.north) to[short] ++(-0.65,0) node[RFAmp, rotate=180, anchor=west, label={[xshift=-0.1cm, yshift=-0.3cm]below:\footnotesize ZX60}] (AMP3) {};
        \draw (AMP3.east) to[short] ++(-0.5,0) node[RFAmp, rotate=180, anchor=west, label={[xshift=-0.1cm, yshift=-0.3cm]below:\footnotesize ZFL 500}] (AMP4) {};
		\draw (AMP4.east) to[short] ++(-0.65,0) node[RFAmp, rotate=180, anchor=west, label={[xshift=-0.1cm, yshift=-0.3cm]below:\footnotesize ZFL 500}] (AMP5) {};
	%---IQ-demodulator
		\draw (AMP5.east) to[short] ++(-0.65,0) node[mixer, anchor=east, label={[anchor=south west, xshift=0.0cm, yshift=-0.1cm]above:\scriptsize LO}, label={[anchor=north west, xshift=0.0cm, yshift=0.0cm]right:\scriptsize RF}, label={[anchor=south east, xshift=0.1cm, yshift=0.08cm]left:\scriptsize \textcolor{IChannelColor}{I}}, label={[anchor=north east, xshift=0.1cm, yshift=-0.08cm]left:\scriptsize \textcolor{QChannelColor}{Q}}, label={[anchor=north, xshift=-0.2cm, yshift=-0.15cm]below:\footnotesize LTC5584 }] (IQ) {};
		\draw[circuitColor] ($(IQ.west) + (0.04, 0.1)$) to[short] ++(-1.5,0) to[short] ++(0,0.4) node[anchor=south, text width=0.6cm, align=center, xshift=-0.1cm, draw, minimum height=0.8cm] {\footnotesize ADC\\ \textcolor{red}{$U_\text{EMF}$}};
        \draw[circuitColor] ($(IQ.west) + (0.04, -0.1)$) to[short] ++(-1.7,0) to[short] ++(0,0.6);
    %---mixer
  		\draw (DIR.east) to[short] ++(0,0.4) node[RFAmp, rotate=90, anchor=west, label={[xshift=-0.2cm, yshift=0.0cm]left:\footnotesize ZX60}] (AMP2) {};
		\draw (AMP2.east) to[short] ++(0,0.1) to[short] ++(-1.5,0) to[short] ++(0,0.5) node[mixer, anchor=south, label={[anchor=south east, xshift=-0.0cm, yshift=0.0cm]left:\scriptsize L}, label={[anchor=south west, xshift=0.0cm, yshift=0.0cm]right:\scriptsize I}, label={[anchor=north east, xshift=0.0cm, yshift=-0.0cm]below:\scriptsize R}] (MIXER) {};
		\draw[circuitColor] (MIXER.west) to[short] ++(-0.4,0) node[draw, anchor=east, label=below:\footnotesize Doubler] (DOUBLER1) {\footnotesize x2};
    %---RF-source
		\draw (DOUBLER1.west) to[short] (IQ.east|-DOUBLER1) node[oscillator, circuitColor, color=circuitColor, anchor=east, label={[anchor=east,yshift=0.0cm, xshift=-0.0cm]left:\footnotesize $\frac{\omega}{2}$}, label={[anchor=east,yshift=0.0cm, xshift=-0.4cm]left:\footnotesize AD9959 DDS}, label={[anchor=south west, xshift=-0.0cm, yshift=0.0cm]above:\scriptsize CH2 defl.}, label={[anchor=north west, xshift=0.0cm, yshift=0.0cm]right:\scriptsize CH1 LO}, label={[anchor=north east, xshift=-0.0cm, yshift=-0.0cm]below:\scriptsize CH3 LO}] (RFSOURCE) {};
		\draw (RFSOURCE.south) to[short] ++(0,-0.8) node[draw, anchor=north, label=right:\footnotesize Doubler] (DOUBLER2) {\footnotesize x2};
		\draw (DOUBLER2.south) -- (IQ.north);
    %---Lock-In
		\draw (MIXER.east) to[lowpass, l_=\footnotesize \SI{2.5}{\mega \hertz}] ++(1.5,0) node[fourport, color=circuitColor, yscale=1.5, xscale=1.5, anchor=port1, label={[anchor=north, xshift=0.0cm, yshift=-0.8cm, color=circuitColor, align=center]below:\footnotesize SR530}, label={[anchor=south, xshift=0.0cm, yshift=0.8cm, align=center]above:\footnotesize Lock-in \\ \footnotesize amplifier}] (LOCKIN) {};
		\node[right, color=circuitColor] at (LOCKIN.port1) {\scriptsize In};
		\node[right, color=circuitColor] at (LOCKIN.port4) {\scriptsize Ref};
        \node[right, yshift=0mm, xshift=5mm] at (LOCKIN.port1) {\textcolor{IChannelColor}{$S_\text{ESR}$}};
        %\node[right, yshift=-2mm, xshift=4mm] at (LOCKIN.port1) {\textcolor{QChannelColor}{$S_\text{ESR, Q}$}};
    %---modulation
		\node[oscillator,color=modulationColor, modulationColor, anchor=center, label={[modulationColor, yshift=0.0cm, xshift=0.1cm]above:\footnotesize $\omega_m$}] (MODSOURCE) at ($(LOCKIN.port4) + (-2.0, 0)$|-LOCKIN.port4) {};
		\node[jump crossing, scale=5, modulationColor] (X1) at 	(RFSOURCE.north|-LOCKIN.port4) {};
		\draw[modulationColor] (LOCKIN.port4) to[short]  (MODSOURCE.east);
		\draw[modulationColor] (MODSOURCE.west) to[short] (X1.east);
		\coordinate (MODULATIONANTENNA) at ($(PICKUP) + (2.1,0.6)$);
		\draw[modulationColor] (X1.west) to[short] (MODULATIONANTENNA|-X1.west) to[short] (MODULATIONANTENNA) node[circle, draw, modulationColor, inner sep=1pt, anchor=north, label={[yshift=0.0cm, xshift=-0.0cm, align=center]below:\footnotesize Modulation\\ \footnotesize coil}] (ANTENNA) {\Modulation{0.8}};
    %---defelction
        \coordinate (DEFLCTIONPLATEPIN1) at ($(DEFLCTIONPLATEPIN) + (0,0.1)$);
        \coordinate (DEFLCTIONPLATEPIN2) at ($(DEFLCTIONPLATEPIN) + (0,-0.1)$);
		\draw (RFSOURCE.north) to[short] ++(0,1.0) to[short] ++(-0.3,0) node[RFAmp, rotate=180, anchor=west, label={[anchor=south west, yshift=0.05cm, xshift=0.3cm]right:\footnotesize \SI{5}{\watt} Power amplifier}] (AMP5) {};
		\draw (AMP5.east) to[lowpass, name=LP2, l_=\footnotesize \SI{250}{\mega \hertz}] ++(-1.3,0) to[lowpass, name=LP3, l_=\footnotesize \SI{250}{\mega \hertz}] ++(-1.3,0) node[nosep] (CON2) {};
		\draw (CON2.center) to[short] (CON2|-DEFLCTIONPLATEPIN1) to[short] (DEFLCTIONPLATEPIN1.center);
        \draw (DEFLCTIONPLATEPIN2) to[short] (CON2|-DEFLCTIONPLATEPIN2) to[R, l_=\SI{50}{\ohm}, name=R, /tikz/circuitikz/bipoles/length=0.6cm] ++(0,-0.8) node[sground] {};
	\end{scope}
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> figs/experimental_setup_single_column_3.tex <==
\begin{tikzpicture}[scale=1.37, every node/.append style={transform shape}]
%---SEM
    \coordinate (SEM) at (-3.9,-2.4,0);
    \def\columnDiameter{0.8};
    \def\columnHeight{2.4};
    \def\CFDiameter{0.4};
    \def\sawgeDiameter{0.1};
    \def\bellowDiameter{0.3}
    \begin{scope}[shift=(SEM), scale=0.45, every node/.append style={transform shape}]
    %---main body
        \begin{scope}[canvas is yz plane at x=2]
            \shade[draw=black!80, left color=SEMColor!60,right color=SEMColor!100] (-1.5,-2) rectangle (0.3,2);
        \end{scope}
        \begin{scope}[canvas is xz plane at y=0.3]
            \shade[draw=black!80, top color=SEMColor!100,bottom color=SEMColor!60] (-2,-2) rectangle (2,2);
        \end{scope}
        \begin{scope}[canvas is xy plane at z=2]
            \shade[draw=black!80, top color=SEMColor!100,bottom color=SEMColor!60] (-2,-1.5) rectangle (2,0.3);
            \node[black!50, anchor=north west, text width=1.5cm, font=\large] at (-1.95, .25)  {{\fontfamily{ugq}\selectfont \color{PhilipsColor} PHILIPS} XL 30};
            \coordinate (SEMBOTTOM) at (0, -1.5);
        \end{scope}
    %---chamber
        \coordinate (CHAMBER) at (-0.3,1.3,-0.7);
        \begin{scope}[shift=(CHAMBER), rotate around y=-35]
        %---XZ
            \begin{scope}[canvas is xz plane at y=1.3]
                \shade[draw=black!80, top color=SEMColor!100,bottom color=SEMColor!60] (-1.3,-1.3) rectangle (1.3,1.3);
                \draw[draw=black!80, fill=SEMColor!60] (0,0) circle (\columnDiameter);
                \coordinate (COLUMN1) at (-45:\columnDiameter);
                \coordinate (COLUMN2) at (135:\columnDiameter);
            \end{scope}
        %---YZ
            \begin{scope}[canvas is yz plane at x=1.3]
                \shade[draw=black!80, left color=SEMColor!60,right color=SEMColor!100] (-1.3,-1.3) rectangle (1.3,1.3);
            \end{scope}
        %---ZOOM
            \begin{scope}[canvas is xy plane at z=0]
                \node[zoomline, draw=greyColor2, minimum width = 3.6cm, minimum height = 5.9cm] (ZOOM) at ($(CHAMBER) + (0,1.5)$) {};
            \end{scope}
            \begin{scope}[canvas is xz plane at y=1.3]
                \shade[top color=SEMColor!100,bottom color=SEMColor!60] (-1.25,0.1) -- (-1.25,1.25) -- (0.2,1.25) --cycle;
                \shade[draw=black!80, left color=steelColor!80,right color=steelColor!50] (-1.3,1.5) rectangle (1.3,1.3);
            \end{scope}
            \begin{scope}[canvas is yz plane at x=1.3]
                \shade[left color=SEMColor!60,right color=SEMColor!100] (-1.28,1.28) -- (-1.28,0) -- (0,1.28) -- cycle;
                \shade[draw=black!80, left color=steelColor!80,right color=steelColor!50] (-1.3,1.5) rectangle (1.3,1.3);
            \end{scope}
        %---XY
            \begin{scope}[canvas is xy plane at z=1.5]
                \shade[draw=black!80, left color=steelColor!80,right color=steelColor!50] (-1.3,-1.3) rectangle (1.3,1.3);
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (-0.7,-0.2) circle (\CFDiameter);
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (0.7,-0.2) circle (\CFDiameter);
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (0.0,-0.7) circle (\CFDiameter);
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (0.0,0.3) circle (\CFDiameter);
            \end{scope}
            \begin{scope}[canvas is xy plane at z=1.6]
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (-0.7,-0.2) circle (\CFDiameter);
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (0.7,-0.2) circle (\CFDiameter);
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (0.0,-0.7) circle (\CFDiameter);
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (0.0,0.3) circle (\CFDiameter);
                \draw[draw=black!80, fill=steelColor!40] (0,-0.7) circle (\bellowDiameter);
            \end{scope}
            %---bellow
            \begin{scope}[canvas is yz plane at x=0]
                \shade[draw=black!80, left color=steelColor!60,right color=steelColor!40] (-1,1.6) -- (-1,2.3) -- ++(2*\bellowDiameter,0) -- ++(0,-0.7);
            \end{scope}
            \begin{scope}[canvas is xy plane at z=2.3]
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (0.0,-0.7) circle (\CFDiameter);
            \end{scope}
            \begin{scope}[canvas is xy plane at z=2.4]
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (0.0,-0.7) circle (\CFDiameter);
                \shade[draw=black!80, left color=steelColor!100,right color=steelColor!80] (0.0,-0.85) circle (\sawgeDiameter);
                \draw[black!80, fill=steelColor!70] (0.0,-0.55) circle (\sawgeDiameter);
                \draw[black!80, fill=steelColor!70] (0.0,-0.85) circle (\sawgeDiameter);
            \end{scope}
            %---Swaglok
            \begin{scope}[canvas is yz plane at x=0]
                \shade[draw=black!80, left color=steelColor!80, right color=steelColor!60] (-0.95,2.4) -- (-0.95,2.8) -- ++(2*\sawgeDiameter,0) -- ++(0,-0.4);
                \shade[draw=black!80, left color=steelColor!80, right color=steelColor!60] (-0.65,2.4) -- (-0.65,2.8) -- ++(2*\sawgeDiameter,0) -- ++(0,-0.4);
            \end{scope}
            \begin{scope}[canvas is xy plane at z=2.8]
                \shade[draw=black!80, left color=steelColor!100, right color=steelColor!80] (0.0,-0.85) circle (\sawgeDiameter);
                \shade[draw=black!80, left color=steelColor!100, right color=steelColor!80] (0.0,-0.55) circle (\sawgeDiameter);
                \coordinate (STAGE) at (-0.1, -0.4);
            \end{scope}
            %---column
            \coordinate (COLUMNBASE) at (0,1.3,0);
            \begin{scope}[canvas is yz plane at x=0, shift=(COLUMNBASE)]
                \shade[draw=black!80, top color=SEMColor!100,bottom color=SEMColor!60] (COLUMN1) -- +(\columnHeight,0) -- ($(\columnHeight,0) + (COLUMN2)$) -- +(-\columnHeight,0);
            \end{scope}
            \coordinate (COLUMNTOP) at ($(COLUMNBASE) + (0,\columnHeight,0)$);
            \coordinate (COLUMN) at ($(COLUMNBASE) + (-2*\columnDiameter,0.5*\columnHeight,0)$);
            \coordinate (COLUMNLID1) at ($(COLUMN2) + (0,0.8*\columnHeight,0)$);
            \coordinate (COLUMNLID2) at ($(COLUMN2) + (0,0.83*\columnHeight,0)$);
            \coordinate (COLUMNHANDLE) at ($(COLUMN1) + (0,0.9*\columnHeight,0)$);
            \begin{scope}[canvas is xz plane at y=0, shift=(COLUMNTOP)]
                \shade[draw=black!80, top color=SEMColor!100,bottom color=SEMColor!60] (0,0) circle (\columnDiameter);
                \draw[black!80, thick] (COLUMNLID1) arc (135:-45:\columnDiameter);
                \draw[black!80, thick] (COLUMNLID2) arc (135:-45:\columnDiameter);
                \draw[black!40, ultra thick] (COLUMNHANDLE) -- +(0.6,0);
                \draw[fill, black!80, ultra thick] ($(COLUMNHANDLE) +(0.6,0)$) -- +(0.4,0.1) -- +(0.4, -0.1) -- cycle;
            \end{scope}
        \end{scope}
    \end{scope}
    \begin{scope}[shift=(SEM)]
        \node[black!80, text width=1cm, yshift=-0.05cm, xshift=0.25cm, anchor=south, align=center] at (-1.18,1.4,0) {SEM with custom stage};
    \end{scope}
    
%---electron beammodulation
    \coordinate (SOURCE) at (-0.4,0.4,0);
    \def\beamscale{1.00}
    %---coordinate system
   \coordinate (COORDINATESYSTEM2) at ($(SOURCE) + (0.9,0.0)$);
    \begin{scope}[shift= (COORDINATESYSTEM2), scale=\beamscale]
       \draw[black!80, thick, -{latex}] (0,0) -- (-0.5,0) node[black, below] {$y$};
      \draw[black!80, thick, -{latex}] (0,0) -- (0,-0.5) node[black, yshift=0.1cm, left] {$z$};
    \end{scope}
    %---Source
    \begin{scope}[canvas is xy plane at z=0, shift=(SOURCE), scale=\beamscale]
        \draw (-0.25,0) -- ++(0,-0.05) .. controls +(0,-0.08) and +(-0.08,0) .. ++(0.1,-0.1) -- ++(0.05,0) .. controls +(0.08,0) and +(0,0.08) .. ++(0.1,-0.1) .. controls +(0,0.08) and +(-0.08,0) .. ++(0.1,0.1) -- ++(0.05,0) .. controls +(0.08,0) and +(0,-0.08) .. ++(0.1,0.1) -- ++(0,0.05);
    \end{scope}

    %---Lense
    %---lower arcs
    \coordinate (L2) at ($(SOURCE) + (0,-0.9,0)$);
    \coordinate (L2LOWER) at ($(L2) + (0,-0.5,0)$);
    \begin{scope}[canvas is xz plane at y=0, shift=(L2LOWER),scale=\beamscale]
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (0.9,0) arc (0:-23:0.9) [y={(-0.78,-2)}] -- ++(0,0.6) -- ++(-0.5,0) --cycle;
    \end{scope}
    %---upper arcs
    \begin{scope}[shift=(L2), scale=\beamscale]
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (-0.9,0,0) [y={(0.38,0.38)}] arc (180:0:0.9) [y={(-0.19,0.5)}] -- ++(0,-2.65,0) -- ++(-0.5,0) [y={(0.38,1.38)}] arc (0:180:0.4) -- ++(-0.5,0,0) -- cycle;
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (0.4,0,0) [y={(0.38,0.38)}] arc (0:180:0.4);
    \end{scope}
    %---coil
    \def\spacing{0.09};
    \begin{scope}[canvas is xy plane at z=0, shift=(L2), scale=\beamscale]
        %left coil cut
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (-0.9,0) -- ++(0.5,0) -- ++(0,-0.5) -- ++(-0.5,0) -- cycle;
        \foreach \j in {1,2,...,5} {
            \foreach \i in {1,2,...,5} {
                \draw[color=black, line width=0.1pt, fill=semLensColor] (-0.925,0.025) ++(\i*\spacing,-\j*\spacing) circle (0.03);
            }
        }
        %right coil cut
        \draw[greyColor2, line width=0.1mm, fill=greyColor3] (0.9,0) -- ++(-0.5,0) -- ++(0,-0.5) -- ++(0.5,0) -- cycle;
        \foreach \j in {1,2,...,5}
        \foreach \i in {1,2,...,5} {
            \draw[color=black, line width=0.1pt, fill=semLensColor] (0.925,0.025) ++(-\i*\spacing,-\j*\spacing) circle (0.03);
        }
    \end{scope}

    %---condenser aperture
    \coordinate (CONDENSER) at ($(L2) + (0,-1,0)$);
    %---lower arcs
    \coordinate (CONDENSERLOWER) at ($(CONDENSER) + (0,-0.1,0)$);
    \begin{scope}[canvas is xz plane at y=0, shift=(CONDENSERLOWER), line width=0.1mm, scale=\beamscale]
        \draw[greyColor1,fill=greyColor1!80] (0.7,0) arc (0:-23:0.7) [y={(-0.78,-2)}] -- ++(0,0.1) -- ++(-0.3,0) --cycle;
    \end{scope}
    %---upper arcs
    \begin{scope}[shift=(CONDENSER), scale=\beamscale]
        \draw[greyColor1, line width=0.1mm, fill=greyColor1!80] (-0.7,0,0) [y={(0.38,0.38)}] arc (180:0:0.7) [y={(-0.19,0.5)}] -- ++(0,-0.5,0) -- ++(-0.55,0) [y={(0.38,1.38)}] arc (0:180:0.15) -- ++(-0.55,0) -- cycle;
        \draw[greyColor1, line width=0.1mm, fill=greyColor1!80] (0.15,0,0) [y={(0.38,0.38)}] arc (0:180:0.15);
    \end{scope}

    \begin{scope}[canvas is xy plane at z=0, shift=(CONDENSER), scale=\beamscale]
        \draw[fill=greyColor1!80] (-0.7,0) -- ++(0.55,0) -- ++(0,-0.1) -- ++(-0.55,0) -- cycle;
        \draw[fill=greyColor1!80] (0.7,0) -- ++(-0.55,0) -- ++(0,-0.1)	-- ++(0.55,0) -- cycle;
    \end{scope}

    %---labels
    \node[left, xshift= -0.4cm, yshift=-0.1cm] at (SOURCE) {Electron source};
    \node[left, xshift= -1cm, yshift=-0.25cm] at (L2) {Lens};
    \node[left, xshift= -0.8cm, yshift=-0.05cm] at (CONDENSER) {Pole piece};

    %---deflection
    \coordinate (DEFLECTION) at ($(CONDENSER) + (0,-1,0)$);
    \coordinate (DEFLECTIONRIGHT) at ($(DEFLECTION) + (0.3,0,0)$);
    \def\platesize{0.4}
   \tikzmath{\plateconnect = \platesize * cos(45) / 2;}
    \begin{scope}[canvas is yz plane at x=0, shift=(DEFLECTIONRIGHT)]
        \draw[rectangle, deflectionColor, fill=deflectionColor!50] (-\platesize,-\platesize) rectangle (\platesize,\platesize);
    \end{scope}
    \draw[circuitColor, color=circuitColor, semithick] ($(DEFLECTIONRIGHT) + (\plateconnect,0)$) to[short] ++(0.25,0) to[short] ++(0,-0.5) node[oscillator, scale=0.42, anchor=north, label={[circuitColor,yshift=0.05cm, xshift=0.4cm]below:\footnotesize $\frac{\omega}{2}$}] {};
    \coordinate (DEFLECTIONLEFT) at ($(DEFLECTION) + (-0.3,0,0)$);
    \begin{scope}[canvas is yz plane at x=0, shift=(DEFLECTIONLEFT)]
        \draw[rectangle, deflectionColor, fill=deflectionColor!50] (-\platesize,-\platesize) rectangle (\platesize,\platesize);
    \end{scope}
    \draw[circuitColor, color=circuitColor, semithick] ($(DEFLECTIONLEFT) + (-\plateconnect,0)$)  to[short] ++(-0.25,0) to[short] ++(0,-0.3) node[ground, scale=0.6] {};

    %---e-beam
    %---setup
    \def\ymax{6.15};
    \def\xamp{1.7};
    \def\phase{-45};
    \def\angularVel{1.7};
    \def\deflstrength{0.1};
    \def\offset{0.0};
    \def\ylabel{1.1}; %2.4
    \def\yfield{2.75}; %1.4
    \tikzmath{\xmax = \xamp*sin(\phase*\ymax*\angularVel)*(\offset+\ymax*\deflstrength);}
    \tikzmath{\xlabel = \xamp*sin(\phase*\ylabel*\angularVel)*(\offset+\ylabel*\deflstrength);}
    \tikzmath{\xfield = \xamp*sin(\phase*\yfield*\angularVel)*(\offset+\yfield*\deflstrength);}
    \coordinate (DEFLLABEL) at ($(DEFLECTION) + (\xlabel,-\ylabel,0)$);
    \coordinate (BEAMFIELD) at ($(DEFLECTION) + (\xfield,-\yfield,0)$);

%---e-beam-cone
    \begin{scope}[scale=\beamscale, shift=(DEFLECTION)] 
       \draw[thin, beamShadeColor, fill=beamShadeColor] (0,0) -- (\xmax, -\ymax) -- (-\xmax, -\ymax) -- cycle;
    \end{scope}
    
%---bias field
    \coordinate (PICKUP) at ($(DEFLECTION) + (0,-5,0)$);
    \coordinate (B0FIELD) at ($(PICKUP) + (0,-0.17,0)$);
    \begin{scope}[shift=(B0FIELD)]
        \draw[biasFieldColor, -{latex}, thick, opacity=1.0] (0.9,1.17) -- (0.9, -1.17) node[biasFieldColor, anchor=east, xshift=-0.15cm, yshift=-0.00cm] {\textbf {{\color{modulationColor} $\vec{B}_m\left(t\right)$} \hspace{-2mm} {\color{black}+} \hspace{-2mm} {\color{biasFieldColor} $\vec{B}_0$}}};
        \draw[biasFieldColor, ultra thin, opacity=0.8] (0.7,-1.15) -- (0.93, -1.15);
        \draw[modulationColor, {latex}-{latex}, thick, opacity=1.0] (0.7,-0.95) -- (0.7, -1.35);
    \end{scope}

    %---pick up coil
    \begin{scope}[canvas is xy plane at z=0, inner sep=0pt, outer sep=0pt, rotate=0, xscale=1, shift=(PICKUP), scale=0.8,  every node/.append style={transform shape}, scale=\beamscale]
        \node[microCoilColor] (PINOUT) at (0.5,0.65) {};
        \draw[microCoilColor, very thick] (PINOUT) -- ++(0,0.15) arc(180:0:0.2) node[dot=3pt, microCoilColor] (PINOUT1) {};
        \draw[microCoilColor, very thick] (0.5,0.8) -- (0.5,-0.7);
        \draw[microCoilColor, very thick] (0.5,-0.7) arc (180:0:-0.5);
        \draw[microCoilColor, very thick] (-0.5,-0.7) -- (-0.5,0.7);
        \draw[microCoilColor, very thick] (-0.5,0.7) arc (180:0:0.6);
        \draw[microCoilColor, very thick] (+0.7,0.7) -- (+0.7,-0.7);
        \draw[microCoilColor, very thick] (0.7,-0.7) arc (180:0:-0.7) node (LABEL) {};
        \draw[microCoilColor, very thick] (-0.7,-0.7) -- (-0.7,0.61) node[dot=3pt] (PINOUT2)  {};
    \end{scope}
    \begin{scope}[canvas is xy plane at z=0.2, inner sep=0pt, outer sep=0pt, rotate=180, shift=(PICKUP), scale=0.8]
        \shade[draw, black!80, inner color=bdpaColor!05, outer color=bdpaColor!120] (0.38,0.7) node (CRYSTAL1) {} -- (0.1,1.0) node (CRYSTAL2) {} -- (-0.36,0.7) node (CRYSTAL3) {} -- (-0.4,0) -- (-0.34,-0.8) node (CRYSTAL4) {} -- (-0.1,-1.0) node (CRYSTAL5) {} -- (0.2,-0.9) node (CRYSTAL6) {} -- (0.36,-0.6) node (CRYSTAL7) {} -- cycle;
    \end{scope}
    \begin{scope}[canvas is xy plane at z=0.2, inner sep=0pt, outer sep=0pt, rotate=180, shift=(PICKUP), scale=0.6]
        \shade[draw, black!80, inner color=bdpaColor!05, outer color=bdpaColor!100] (0.38,0.7) node (CRYSTAL11) {} -- (0.1,1.0) node (CRYSTAL22) {} -- (-0.36,0.7) node (CRYSTAL33) {} -- (-0.4,0) -- (-0.34,-0.8) node (CRYSTAL44) {} -- (-0.1,-1.0) node (CRYSTAL55) {} -- (0.2,-0.9) node (CRYSTAL66) {} -- (0.36,-0.6) node (CRYSTAL77) {} -- cycle;
    \end{scope}
    \draw[black!80] (CRYSTAL1) -- (CRYSTAL11);
    \draw[black!80] (CRYSTAL2) -- (CRYSTAL22);
    \draw[black!80] (CRYSTAL3) -- (CRYSTAL33);
    \draw[black!80] (CRYSTAL4) -- (CRYSTAL44);
    \draw[black!80] (CRYSTAL5) -- (CRYSTAL55);
    \draw[black!80] (CRYSTAL6) -- (CRYSTAL66);
    \draw[black!80] (CRYSTAL7) -- (CRYSTAL77);

    \draw[black!80, {latex}-] ($(LABEL)+ (0.1,-0.35)$) -- ($(PICKUP) + (-0.8,-1.35)$) node[black!80, text width=1cm, anchor=east, align=center] {Microcoil};

    %---e-beam field upperpart
    \node[B1Color, anchor= south west] at ($(BEAMFIELD)+ (-0.2,0.25)$) {$\vec{B}\propto \frac{1}{r}$};
    \begin{scope}[canvas is xz plane at y=0, shift=(BEAMFIELD), scale=\beamscale]
        \foreach \r in{0.3,0.5,0.7}
            \draw[eBeamField, thick, {latex}-] (-\r,0) arc (180:360:\r);
    \end{scope}

    %---e-beam (wave)
    \begin{scope}[shift=(DEFLECTION), scale=\beamscale]
        \draw[variable=\y, SEMBeam, shadowed,  samples at={0,0.1,...,\ymax}] plot ({0.85*\xamp*sin(\phase*\y*\angularVel)*(\offset+\y*\deflstrength)}, -\y);
    \end{scope}

    %---column part
    \begin{scope}[shift=(SOURCE), scale=\beamscale]
        \coordinate (L2CENTER) at ($(L2) + (0,-0.25,0)$);
        \draw[SEMBeam, fill=eBeamColor!60] (0,-0.3,0) -- (0.03,0,0|-L2CENTER) -- (0,0,0|-DEFLECTION) -- (-0.03,0,0|-L2CENTER) -- cycle;
    \end{scope}

    %---e-beam field lower part
    \begin{scope}[canvas is xz plane at y=0, shift=(BEAMFIELD), scale=\beamscale]
        \foreach \r in{0.3,0.5,0.7}
            \draw[eBeamField] (\r,0) arc (0:180:\r);
    \end{scope}
    
    %---zoom lines
    \draw[zoomline, greyColor2] (ZOOM.north west) -- (SOURCE|-ZOOM.north west);
    \draw[zoomline, greyColor2] (ZOOM.south east) -- ($(PICKUP) + (-1.0, -1.0)$);

%---Zeeman splitting plot
    \def\scale{1.0};
    \def\domain{0.4};
    \def\resonance{0.21};
    \def\xmaxdomain{0.4};
    \def\xmaxdomainII{2.0};
    \def\zeemanscale{0.25};
    \def\plotwidth{3.8cm};
    \def\plotscale{1.6};
    \def\wtfscale{1.0};
    \def\r{0.666};
    \def\posScale{0.6};
    \def\BSacale{1.0};
    \tikzmath{\xdistBloch = \r*1.2+\xmaxdomain;}
    \tikzmath{\ymaxdomain = \domain*\zeemanscale*1.1;}
    \coordinate (PLOTCOORD) at  ($(SEMBOTTOM) + (1.0,-0.4)$);
    \node [anchor=north, draw, insertColor, fill=insertColor!3, inner sep=2pt, outer sep=0pt, label={[xshift=-0.3cm, yshift=-0.42cm]above:{\color{insertColor}  Spin sample (BDPA)}}] (PLOT) at (PLOTCOORD) {
        \begin{tikzpicture}[scale=\scale, every node/.append style={transform shape}]
            \begin{axis}[
                name=ZEEMANSHIFTPLOT,
                width=\plotwidth,
                yshift=0.0cm,
                color = black,
                anchor = south west,
                domain  = 0.005:\domain,
                samples = 100,
                axis y line = middle,
                axis x line = middle,
                axis line style = {-latex},
                xmin   = -0.0,
                xmax   = \xmaxdomain,
                ymin   = -\ymaxdomain,
                ymax   = \ymaxdomain,
                axis equal,
                axis equal image=true,
                xlabel = {\scriptsize$B_0$},
                ylabel = {\scriptsize$E$},
                xtick = {0},
                xticklabels = {},
                ytick = {0},
                yticklabels = {},
                x label style = {anchor=north, xshift=0.0cm},
                y label style = {anchor=north west, xshift=-0.16cm, yshift=0.25cm},
                mark=none,
                clip = false,
            ]
                \addplot[line, plotColorZeeman, line width=1pt]{\zeemanscale*x};
                \addplot[line, plotColorZeeman, line width=1pt]{-\zeemanscale*x};
                \draw[line width=0.05mm, transitionColor, {latex}-{latex}] (axis cs: \resonance, -\resonance*\zeemanscale ) -- (axis cs: \resonance, \resonance*\zeemanscale);
                \coordinate (RESFREQUPPER) at (axis cs: \resonance*\scale, -\resonance*\zeemanscale);
                \node[transitionColor, right, xshift=-0.02cm] at (axis cs: \resonance, 0.03 ) {\tiny $\Delta E= \hbar \omega_0 $};
                %\node[transitionColor, right, xshift=-0.02cm] at (axis cs: \resonance, -0.03 ) {\tiny $=m_s g_s \mu_B B_0$};
                \node[levelColor, color=black, left, xshift=0.05cm, yshift=-0.18cm] at (axis cs: \posScale*\domain, -\domain*\zeemanscale*\posScale) {\tiny $m_s=-\frac{1}{2}$};
                \coordinate (DOWN) at (axis cs: \domain+0.56*\scale, -0.25);
                \node[levelColor, color=black, left, xshift=0.05cm, yshift=0.18cm] at (axis cs: \posScale*\domain, \domain*\zeemanscale*\posScale) {\tiny $m_s=+\frac{1}{2}$};
                \coordinate (UP) at (axis cs: \domain+0.56*\scale, 0.25);
                \coordinate (BLOCH) at (axis cs: \xmaxdomain+0.15, -0.0);
            \end{axis}
            \begin{scope}[shift=(BLOCH), scale=0.95, black]
                \tikzmath{\ycoord = -sin(60)*1.0*\r;};
                \tikzmath{\xcoord = cos(60)*1.0*\r;};
                \tikzmath{\ycoordOmega = -sin(60)*0.6*\r;};
                \tikzmath{\xcoordOmega = cos(60)*0.6*\r;};
                \coordinate (orig) at (0,0);
                % Sphere
                \draw (orig) circle (\r);
                \draw[dashed, thin] (orig) ellipse (0.666 and 0.2);
                % Axes
                \draw[-{latex}, thin, greyColor2] (orig) -- ++(-\BSacale*\r/4, -\BSacale*\r/3) node[left, black, xshift=0.08cm, yshift=0.2cm] (x) {\tiny ${B}_x$};
                \draw[-{latex}, thin, greyColor2] (orig) -- ++(\BSacale*\r, 0) node[left, inner sep =0pt, outer sep=0pt, black, fill= insertColor!3, xshift=-0.07cm, yshift=0.17cm] (y) {\tiny ${B}_y$};
                \draw[dashed, ultra thin, greyColor3] (orig) -- ++(\r, 0);
                \draw[thin, greyColor2] (orig) -- ++(0, 1.1*\r) node[above, black, xshift=0cm, yshift=-0.05cm] (z1) {\tiny$-S_0$};%{\tiny$\ket{\uparrow}$};
                \draw[thin, greyColor2] (orig) -- ++(0, -1.1*\r) node[below, black, xshift=0cm, yshift=0.05cm] (z2) {\tiny$+S_0$};
                % State
                \draw[-{latex}, thick, SpinColor] (orig) -- ++(\xcoord,\ycoord) node[right, xshift=-0.05cm, yshift=-0.07cm] (PSI) {\scriptsize$\vec{S}$};
                \coordinate (ROTARROW) at (\xcoordOmega,-\ycoordOmega);
                \begin{scope}[canvas is xz plane at y=0, shift=(ROTARROW)]
                    \draw[-{latex}, thin, black] (0,0) arc(0:250:0.2) node (OMEGALABEL) {};
                \end{scope}
                \node[black, right, xshift=-0.15cm, yshift=0.08cm] at (ROTARROW) {\tiny $\omega$};
            \end{scope}
        \end{tikzpicture}
    };        
    \draw[zoomline, insertColor] (CRYSTAL5) -- (PLOT.north east);
    \draw[zoomline, insertColor] (CRYSTAL2) -- (PLOT.south west);

%---PCB circuit
    \coordinate (PLOTBOTTOM) at ($(PLOT.south west) + (0,-0.25)$);
    \ctikzset{bipoles/length=0.8cm};
    \node[draw, circuitColor, fill=circuitColor!5, anchor=north west, inner sep=2pt, outer sep=0pt] (CIRCUIT) at (PLOTBOTTOM) {
        \begin{tikzpicture}[remember picture, semithick, circuitColor, color=circuitColor]
         %---pre-amplifier 
            \node[RFAmp, scale=0.6, rotate=180, anchor=center, label={[anchor=north, xshift=0.1cm, yshift=-0.15cm]below:Amp}] (AMP) at (-0.1,0) {};
            \draw (AMP.east) to[short]  ++(-0.15,0) node[anchor=west, draw, xscale=-1, yscale=1, inner sep=0pt, outer sep=0pt, label={[xshift=-0.1cm, yshift=-0.00cm, align=center, text width=2cm]below:DirCpl}] (DIR) {\Dircoupler{0.5}};
            \draw (DIR.north) to[short] ++(0,0.35) node[dot=2pt, anchor=south, label=right:\textcolor{red}{$\propto U_\text{EMF}$}] {};
        %---mixer
            \draw (DIR.east) to[short] ++(-0.28,0) node[mixer, scale=0.7, color=circuitColor, anchor=east] (MIXER) {};
            \node[right, yshift=-0.1cm] at (MIXER.east) {\tiny R};
            \node[left, yshift=-0.1cm] at (MIXER.west) {\tiny I};
            \node[above, yshift=-0.04cm, xshift=-0.1cm] at (MIXER.north) {\tiny L};
        %---LO
            \draw (MIXER.north) to[short] ++(0,0.16) node[oscillator,  scale=0.7, anchor=south, label={[yshift=0.0cm, xshift=-0.02cm]right:$\omega$}] (LO) {};
        %---Lock-In
            \draw (MIXER.west) to[short] ++(-0.85,0) node[fourport, yscale=1.05, xscale=1.0, anchor=port2, label={[anchor=north, xshift=0.0cm, yshift=-0.0cm, color=circuitColor, align=center]center:{Lock-in \\ amplifier}}] (LOCKIN) {};
            \node[right, xshift=-0.03cm, yshift=0.13cm] at (LOCKIN.port2) {\tiny In};
            \node[right, xshift=-0.03cm, yshift=0.13cm] at (LOCKIN.port3) {\tiny Ref};
            \tikzmark{LIR}{(LOCKIN.south east)}
            \tikzmark{LIL}{(LOCKIN.south west)}
        %---Modulation
            \draw[modulationColor] (LOCKIN.port3) to[short] ++(0.35,0) node[oscillator,  scale=0.7, color=modulationColor, modulationColor, anchor=west, label={[modulationColor, yshift=0.0cm, xshift=0.cm, anchor=north, yshift=0.02cm, align=center]below:$\omega_m$}] (MODSOURCE) {};
        \end{tikzpicture}
    };
    \node[ground, semithick, circuitColor, scale=0.9] at (PINOUT1) {};
    \draw[semithick, circuitColor] (PINOUT2) to[short] ++(-0.6,0);

    \coordinate (SIGPLOTCOORD) at ($(CIRCUIT.south west) + (0,-0.25)$);
    \node [anchor=north west, draw, signalPlotColor, fill=signalPlotColor!3, inner sep=2pt, outer sep=0pt, label={[xshift=0.0cm]above:{\color{circuitColor} %\scriptsize Lock-in Amplifier
    }}] (PLOT2) at (SIGPLOTCOORD) {
        \begin{tikzpicture}[scale=\scale, every node/.append style={transform shape}]
            \begin{axis}[
                name=SIGNALPLOT,
                width = \plotwidth*1.1,
                yshift = 0cm,
                color = black,
                anchor = north west,
                domain  = 0.005:\domain*0.95,
                samples = 100,
                axis y line = middle,
                axis x line = middle,
                xmin   = 0.0,
                xmax   = \domain,
                ymin   = -0.06,
                ymax   = 0.05,
                axis equal,
                axis equal image=true,
                xlabel = {\scriptsize$\omega$},
                ylabel = {\scriptsize\textcolor{blue}{$S_\text{ESR}$}},
                xtick = {0, \resonance*\wtfscale},
                xticklabels = {},
                ytick = {0},
                yticklabels = {},
                x label style = {anchor=north east},
                y label style = {anchor= west, yshift=-0.05cm},
                mark=none,
                clip = false,
            ]
                \addplot[line, plotColorSignalDis, line width=0.4pt, fill=plotColorSignalDis!20]{dispersive(\resonance*\wtfscale,0.05,0.005)}\closedcycle;
                \addplot[line, plotColorSignalAbs, line width=0.4pt, fill=plotColorSignalAbs!20, opacity=0.8]{absorbtive(\resonance*\wtfscale,0.05,0.0004)}\closedcycle;
                \coordinate (RESFREQLOWER) at (axis cs: \resonance*\wtfscale, 0);
                \node[black, below, xshift=0.15cm] at (axis cs: \resonance*\wtfscale, 0) {$\frac{\omega_0}{2}$};
            \end{axis}
        \end{tikzpicture}
    };

    \draw[zoomline, signalPlotColor] ($(PLOT2.north west) + (0.1,0.7)$) -- (PLOT2.north west);
    \draw[zoomline, signalPlotColor] ($(PLOT2.north east) + (-1.6,0.7)$)  -- (PLOT2.north east);
    \node[eBeamColor, left, xshift=-0.1cm, yshift=0cm, align=center, fill=white, inner sep=2pt, outer sep=0pt] at (DEFLLABEL) {Deflected electron beam};
    
\end{tikzpicture}
